Detecting Robustness against MVRC for Transaction Programs with Predicate Reads

The transactional robustness problem revolves around deciding whether, for a given workload, a lower isolation level than Serializable is sufficient to guarantee serializability. The paper presents a new characterization for robustness against isolation level (multi-version) Read Committed. It supports transaction programs with control structures (loops and conditionals) and inserts, deletes, and predicate reads -- scenarios that trigger the phantom problem, which is known to be hard to analyze in this context. The characterization is graph-theoretic and not unlike previous decision mechanisms known from the concurrency control literature that database researchers and practicians are comfortable with. We show experimentally that our characterization pushes the frontier in allowing to recognize more and more complex workloads as robust than before.

==> tikz_auctionn_horizontal.tex <==

\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]
\node[sgnode] (FindBids1) at (0,0) {$\text{FB}^1$};
\node[sgnode] (PlaceBid11) at (1.3,0) {$\text{PB}^1_1$};
\node[sgnode] (PlaceBid12) at (2.6,0) {$\text{PB}^1_2$};
\node[sgnode] (FindBids2) at (4.3,0) {$\text{FB}^2$};
\node[sgnode] (PlaceBid21) at (5.6,0) {$\text{PB}^2_1$};
\node[sgnode] (PlaceBid22) at (6.9,0) {$\text{PB}^2_2$};
\node[sgnode] (FindBids3) at (10,0) {$\text{FB}^n$};
\node[sgnode] (PlaceBid31) at (11.3,0) {$\text{PB}^n_1$};
\node[sgnode] (PlaceBid32) at (12.6,0) {$\text{PB}^n_2$};
\path (PlaceBid22) to node {$\ldots$} (FindBids3);
% edges between FindBids1 and FindBids1
\path[sgedge] (FindBids1) to[loop below,looseness=7]
 (FindBids1);
% edges between FindBids1 and FindBids2
\path[sgedge] (FindBids1) to[bend left=30]
 (FindBids2);
\path[sgedge] (FindBids2) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and FindBids3
\path[sgedge] (FindBids1) to[bend left=30]
 (FindBids3);
\path[sgedge] (FindBids3) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and PlaceBid11
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid11);
\path[sgedge] (FindBids1) to[bend left=35]
 (PlaceBid11);
\path[sgcedge] (FindBids1) to[bend left=15]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=30]
 (FindBids1);
\path[sgedge] (PlaceBid11) to[bend left=35]
 (FindBids1);
% edges between FindBids1 and PlaceBid12
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and PlaceBid21
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and PlaceBid22
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and PlaceBid31
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (FindBids1);
% edges between FindBids1 and PlaceBid32
\path[sgedge] (FindBids1) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (FindBids1);
% edges between FindBids2 and FindBids2
\path[sgedge] (FindBids2) to[loop below,looseness=7]
 (FindBids2);
% edges between FindBids2 and FindBids3
\path[sgedge] (FindBids2) to[bend left=30]
 (FindBids3);
\path[sgedge] (FindBids3) to[bend left=30]
 (FindBids2);
% edges between FindBids2 and PlaceBid11
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=30]
 (FindBids2);
% edges between FindBids2 and PlaceBid12
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=30]
 (FindBids2);
% edges between FindBids2 and PlaceBid21
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (FindBids2) to[bend left=35]
 (PlaceBid21);
\path[sgcedge] (FindBids2) to[bend left=15]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=30]
 (FindBids2);
\path[sgedge] (PlaceBid21) to[bend left=35]
 (FindBids2);
% edges between FindBids2 and PlaceBid22
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (FindBids2);
% edges between FindBids2 and PlaceBid31
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (FindBids2);
% edges between FindBids2 and PlaceBid32
\path[sgedge] (FindBids2) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (FindBids2);
% edges between FindBids3 and FindBids3
\path[sgedge] (FindBids3) to[loop below,looseness=7]
 (FindBids3);
% edges between FindBids3 and PlaceBid11
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=30]
 (FindBids3);
% edges between FindBids3 and PlaceBid12
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=30]
 (FindBids3);
% edges between FindBids3 and PlaceBid21
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=30]
 (FindBids3);
% edges between FindBids3 and PlaceBid22
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (FindBids3);
% edges between FindBids3 and PlaceBid31
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (FindBids3) to[bend left=35]
 (PlaceBid31);
\path[sgcedge] (FindBids3) to[bend left=15]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (FindBids3);
\path[sgedge] (PlaceBid31) to[bend left=35]
 (FindBids3);
% edges between FindBids3 and PlaceBid32
\path[sgedge] (FindBids3) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (FindBids3);
% edges between PlaceBid11 and PlaceBid11
\path[sgedge] (PlaceBid11) to[loop below,looseness=7]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=9]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=11]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=5]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid12
\path[sgedge] (PlaceBid11) to[bend left=30]
 (PlaceBid12);
\path[sgedge] (PlaceBid11) to[bend left=35]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=30]
 (PlaceBid11);
\path[sgedge] (PlaceBid12) to[bend left=35]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid21
\path[sgedge] (PlaceBid11) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=30]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid22
\path[sgedge] (PlaceBid11) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid31
\path[sgedge] (PlaceBid11) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid32
\path[sgedge] (PlaceBid11) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (PlaceBid11);
% edges between PlaceBid12 and PlaceBid12
\path[sgedge] (PlaceBid12) to[loop below,looseness=7]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid21
\path[sgedge] (PlaceBid12) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=30]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid22
\path[sgedge] (PlaceBid12) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid31
\path[sgedge] (PlaceBid12) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid32
\path[sgedge] (PlaceBid12) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (PlaceBid12);
% edges between PlaceBid21 and PlaceBid21
\path[sgedge] (PlaceBid21) to[loop below,looseness=7]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=9]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=11]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=5]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid22
\path[sgedge] (PlaceBid21) to[bend left=30]
 (PlaceBid22);
\path[sgedge] (PlaceBid21) to[bend left=35]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=30]
 (PlaceBid21);
\path[sgedge] (PlaceBid22) to[bend left=35]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid31
\path[sgedge] (PlaceBid21) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid32
\path[sgedge] (PlaceBid21) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (PlaceBid21);
% edges between PlaceBid22 and PlaceBid22
\path[sgedge] (PlaceBid22) to[loop below,looseness=7]
 (PlaceBid22);
% edges between PlaceBid22 and PlaceBid31
\path[sgedge] (PlaceBid22) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=30]
 (PlaceBid22);
% edges between PlaceBid22 and PlaceBid32
\path[sgedge] (PlaceBid22) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (PlaceBid22);
% edges between PlaceBid31 and PlaceBid31
\path[sgedge] (PlaceBid31) to[loop below,looseness=7]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=9]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=11]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=5]
 (PlaceBid31);
% edges between PlaceBid31 and PlaceBid32
\path[sgedge] (PlaceBid31) to[bend left=30]
 (PlaceBid32);
\path[sgedge] (PlaceBid31) to[bend left=35]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=30]
 (PlaceBid31);
\path[sgedge] (PlaceBid32) to[bend left=35]
 (PlaceBid31);
% edges between PlaceBid32 and PlaceBid32
\path[sgedge] (PlaceBid32) to[loop below,looseness=7]
 (PlaceBid32);
\end{tikzpicture}

  

==> tikz_auctionn_vertical.tex <==

\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]
\node[sgnode] (FindBids1) at (0,11.4) {$\text{FB}^1$};
\node[sgnode] (PlaceBid11) at (0,10.2) {$\text{PB}^1_1$};
\node[sgnode] (PlaceBid12) at (0,9) {$\text{PB}^1_2$};
\node[sgnode] (FindBids2) at (0,7.4) {$\text{FB}^2$};
\node[sgnode] (PlaceBid21) at (0,6.2) {$\text{PB}^2_1$};
\node[sgnode] (PlaceBid22) at (0,5) {$\text{PB}^2_2$};
\node[sgnode] (FindBids3) at (0,2.4) {$\text{FB}^n$};
\node[sgnode] (PlaceBid31) at (0,1.2) {$\text{PB}^n_1$};
\node[sgnode] (PlaceBid32) at (0,0) {$\text{PB}^n_2$};
\path (PlaceBid22) to node {$\vdots$} (FindBids3);
% edges between FindBids1 and FindBids1
\path[sgedge] (FindBids1) to[loop below,looseness=7]
 (FindBids1);
% edges between FindBids1 and FindBids2
\path[sgedge] (FindBids1) to[bend left=40]
 (FindBids2);
\path[sgedge] (FindBids2) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and FindBids3
\path[sgedge] (FindBids1) to[bend left=40]
 (FindBids3);
\path[sgedge] (FindBids3) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and PlaceBid11
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid11);
\path[sgedge] (FindBids1) to[bend left=33]
 (PlaceBid11);
\path[sgcedge] (FindBids1) to[bend left=20]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=40]
 (FindBids1);
\path[sgedge] (PlaceBid11) to[bend left=33]
 (FindBids1);
% edges between FindBids1 and PlaceBid12
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and PlaceBid21
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and PlaceBid22
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and PlaceBid31
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (FindBids1);
% edges between FindBids1 and PlaceBid32
\path[sgedge] (FindBids1) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (FindBids1);
% edges between FindBids2 and FindBids2
\path[sgedge] (FindBids2) to[loop below,looseness=7]
 (FindBids2);
% edges between FindBids2 and FindBids3
\path[sgedge] (FindBids2) to[bend left=40]
 (FindBids3);
\path[sgedge] (FindBids3) to[bend left=40]
 (FindBids2);
% edges between FindBids2 and PlaceBid11
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=40]
 (FindBids2);
% edges between FindBids2 and PlaceBid12
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=40]
 (FindBids2);
% edges between FindBids2 and PlaceBid21
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (FindBids2) to[bend left=33]
 (PlaceBid21);
\path[sgcedge] (FindBids2) to[bend left=20]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=40]
 (FindBids2);
\path[sgedge] (PlaceBid21) to[bend left=33]
 (FindBids2);
% edges between FindBids2 and PlaceBid22
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (FindBids2);
% edges between FindBids2 and PlaceBid31
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (FindBids2);
% edges between FindBids2 and PlaceBid32
\path[sgedge] (FindBids2) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (FindBids2);
% edges between FindBids3 and FindBids3
\path[sgedge] (FindBids3) to[loop below,looseness=7]
 (FindBids3);
% edges between FindBids3 and PlaceBid11
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[bend left=40]
 (FindBids3);
% edges between FindBids3 and PlaceBid12
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=40]
 (FindBids3);
% edges between FindBids3 and PlaceBid21
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=40]
 (FindBids3);
% edges between FindBids3 and PlaceBid22
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (FindBids3);
% edges between FindBids3 and PlaceBid31
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (FindBids3) to[bend left=33]
 (PlaceBid31);
\path[sgcedge] (FindBids3) to[bend left=20]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (FindBids3);
\path[sgedge] (PlaceBid31) to[bend left=33]
 (FindBids3);
% edges between FindBids3 and PlaceBid32
\path[sgedge] (FindBids3) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (FindBids3);
% edges between PlaceBid11 and PlaceBid11
\path[sgedge] (PlaceBid11) to[loop below,looseness=7]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=9]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=11]
 (PlaceBid11);
\path[sgedge] (PlaceBid11) to[loop below,looseness=5]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid12
\path[sgedge] (PlaceBid11) to[bend left=40]
 (PlaceBid12);
\path[sgedge] (PlaceBid11) to[bend left=33]
 (PlaceBid12);
\path[sgedge] (PlaceBid12) to[bend left=40]
 (PlaceBid11);
\path[sgedge] (PlaceBid12) to[bend left=33]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid21
\path[sgedge] (PlaceBid11) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=40]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid22
\path[sgedge] (PlaceBid11) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid31
\path[sgedge] (PlaceBid11) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (PlaceBid11);
% edges between PlaceBid11 and PlaceBid32
\path[sgedge] (PlaceBid11) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (PlaceBid11);
% edges between PlaceBid12 and PlaceBid12
\path[sgedge] (PlaceBid12) to[loop below,looseness=7]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid21
\path[sgedge] (PlaceBid12) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[bend left=40]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid22
\path[sgedge] (PlaceBid12) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid31
\path[sgedge] (PlaceBid12) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (PlaceBid12);
% edges between PlaceBid12 and PlaceBid32
\path[sgedge] (PlaceBid12) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (PlaceBid12);
% edges between PlaceBid21 and PlaceBid21
\path[sgedge] (PlaceBid21) to[loop below,looseness=7]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=9]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=11]
 (PlaceBid21);
\path[sgedge] (PlaceBid21) to[loop below,looseness=5]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid22
\path[sgedge] (PlaceBid21) to[bend left=40]
 (PlaceBid22);
\path[sgedge] (PlaceBid21) to[bend left=33]
 (PlaceBid22);
\path[sgedge] (PlaceBid22) to[bend left=40]
 (PlaceBid21);
\path[sgedge] (PlaceBid22) to[bend left=33]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid31
\path[sgedge] (PlaceBid21) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (PlaceBid21);
% edges between PlaceBid21 and PlaceBid32
\path[sgedge] (PlaceBid21) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (PlaceBid21);
% edges between PlaceBid22 and PlaceBid22
\path[sgedge] (PlaceBid22) to[loop below,looseness=7]
 (PlaceBid22);
% edges between PlaceBid22 and PlaceBid31
\path[sgedge] (PlaceBid22) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[bend left=40]
 (PlaceBid22);
% edges between PlaceBid22 and PlaceBid32
\path[sgedge] (PlaceBid22) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (PlaceBid22);
% edges between PlaceBid31 and PlaceBid31
\path[sgedge] (PlaceBid31) to[loop below,looseness=7]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=9]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=11]
 (PlaceBid31);
\path[sgedge] (PlaceBid31) to[loop below,looseness=5]
 (PlaceBid31);
% edges between PlaceBid31 and PlaceBid32
\path[sgedge] (PlaceBid31) to[bend left=40]
 (PlaceBid32);
\path[sgedge] (PlaceBid31) to[bend left=33]
 (PlaceBid32);
\path[sgedge] (PlaceBid32) to[bend left=40]
 (PlaceBid31);
\path[sgedge] (PlaceBid32) to[bend left=33]
 (PlaceBid31);
% edges between PlaceBid32 and PlaceBid32
\path[sgedge] (PlaceBid32) to[loop below,looseness=7]
 (PlaceBid32);
\end{tikzpicture}

  

==> tikz_smallbank_sg_fullsize.tex <==
\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]
    \node[sgnode] (Amalgamate) at (-3,-2) {Amalgamate};
    \node[sgnode] (DepositChecking) at (-3,2) {DepositChecking};
    \node[sgnode] (WriteCheck) at (3,2) {WriteCheck};
    \node[sgnode] (TransactSavings) at (3,-2) {TransactSavings};
    \node[sgnode] (Balance) at (0,0) {Balance};
    
    
    % edges between TransactSavings and TransactSavings
    \path[sgedge] (TransactSavings) to[loop below]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and WriteCheck
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (WriteCheck);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and Balance
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (Balance);
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and Amalgamate
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and DepositChecking
    
    % edges between WriteCheck and WriteCheck
    \path[sgedge] (WriteCheck) to[loop above,in=75,out=105,looseness=8]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (WriteCheck) to[loop above,in=73,out=107,looseness=10]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (WriteCheck) to[loop above,in=71,out=109,looseness=12]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (WriteCheck);
    \path[sgcedge] (WriteCheck) to[loop right]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    
    % edges between WriteCheck and Balance
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (Balance);
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    
    % edges between WriteCheck and Amalgamate
    \path[sgedge] (WriteCheck) to[bend left=32]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
     \path[sgedge] (WriteCheck) to[bend left=36]
     % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
     \path[sgcedge] (WriteCheck) to[bend left=16]
     % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgcedge] (WriteCheck) to[bend left=18]
     % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_3$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=32]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (WriteCheck);
    
    % edges between WriteCheck and DepositChecking
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (WriteCheck) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_2$}
     (DepositChecking);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (DepositChecking) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (WriteCheck);
    
    % edges between Balance and Balance
    
    % edges between Balance and Amalgamate
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgcedge] (Balance) to[bend left=18]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgcedge] (Balance) to[bend left=16]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (Balance);
    \path[sgedge] (Amalgamate) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_3$}
     (Balance);
    \path[sgedge] (Amalgamate) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (Balance);
    
    % edges between Balance and DepositChecking
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Balance);
    
    % edges between Amalgamate and Amalgamate
    \path[sgedge] (Amalgamate) to[loop below,in=255,out=285,looseness=8]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=253,out=287,looseness=10]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=251,out=289,looseness=12]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=249,out=291,looseness=14]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=247,out=293,looseness=16]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_3$}
     (Amalgamate);
    
    % edges between Amalgamate and DepositChecking
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (Amalgamate) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (DepositChecking) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_5$}
     (Amalgamate);
    
    % edges between DepositChecking and DepositChecking
    \path[sgedge] (DepositChecking) to[loop above]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (DepositChecking);
\end{tikzpicture}

==> tikz_smallbank_sg_reduced.tex <==
\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]
    \node[sgnode] (Amalgamate) at (-1.4,-2) {Am};
    \node[sgnode] (DepositChecking) at (-1.4,2) {DC};
    \node[sgnode] (WriteCheck) at (1.4,2) {WC};
    \node[sgnode] (TransactSavings) at (1.4,-2) {TS};
    \node[sgnode] (Balance) at (0,0) {Bal};
    
    
    % edges between TransactSavings and TransactSavings
    \path[sgedge] (TransactSavings) to[loop below]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and WriteCheck
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (WriteCheck);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and Balance
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (Balance);
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and Amalgamate
    \path[sgedge] (TransactSavings) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (TransactSavings);
    
    % edges between TransactSavings and DepositChecking
    
    % edges between WriteCheck and WriteCheck
    \path[sgedge] (WriteCheck) to[loop above,in=75,out=105,looseness=8]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (WriteCheck) to[loop above,in=73,out=107,looseness=10]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (WriteCheck) to[loop above,in=71,out=109,looseness=12]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (WriteCheck);
    \path[sgcedge] (WriteCheck) to[loop right]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    
    % edges between WriteCheck and Balance
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (Balance);
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (WriteCheck);
    
    % edges between WriteCheck and Amalgamate
    \path[sgedge] (WriteCheck) to[bend left=32]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
     \path[sgedge] (WriteCheck) to[bend left=36]
     % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
     \path[sgcedge] (WriteCheck) to[bend left=16]
     % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgcedge] (WriteCheck) to[bend left=18]
     % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=38]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_3$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (Amalgamate) to[bend left=32]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (WriteCheck);
    
    % edges between WriteCheck and DepositChecking
    \path[sgedge] (WriteCheck) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (WriteCheck) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_2$}
     (DepositChecking);
    \path[sgcedge] (WriteCheck) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_4$}
     (WriteCheck);
    \path[sgedge] (DepositChecking) to[bend left=36]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (WriteCheck);
    
    % edges between Balance and Balance
    
    % edges between Balance and Amalgamate
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgcedge] (Balance) to[bend left=17]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgcedge] (Balance) to[bend left=14]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=37]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Amalgamate);
    \path[sgedge] (Balance) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (Balance);
    \path[sgedge] (Amalgamate) to[bend left=37]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_3$}
     (Balance);
    \path[sgedge] (Amalgamate) to[bend left=34]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_3$}
     (Balance);
    
    % edges between Balance and DepositChecking
    \path[sgcedge] (Balance) to[bend left=20]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (Balance) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_3$}
     (Balance);
    
    % edges between Amalgamate and Amalgamate
    \path[sgedge] (Amalgamate) to[loop below,in=255,out=285,looseness=8]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=253,out=287,looseness=10]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=251,out=289,looseness=12]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=249,out=291,looseness=14]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_5$}
     (Amalgamate);
    \path[sgedge] (Amalgamate) to[loop below,in=247,out=293,looseness=16]
    % node[qnode,xshift=0,yshift=0] {$q_3 \rightarrow q_3$}
     (Amalgamate);
    
    % edges between Amalgamate and DepositChecking
    \path[sgedge] (Amalgamate) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_5 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (Amalgamate) to[bend left=37]
    % node[qnode,xshift=0,yshift=0] {$q_4 \rightarrow q_2$}
     (DepositChecking);
    \path[sgedge] (DepositChecking) to[bend left=40]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_4$}
     (Amalgamate);
    \path[sgedge] (DepositChecking) to[bend left=37]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_5$}
     (Amalgamate);
    
    % edges between DepositChecking and DepositChecking
    \path[sgedge] (DepositChecking) to[loop above]
    % node[qnode,xshift=0,yshift=0] {$q_2 \rightarrow q_2$}
     (DepositChecking);
\end{tikzpicture}

==> tikz_tpcc_sg_fullsize.tex <==
\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]

    \node[sgnode] (OrderStatus1) at (-3.3,5) {$\text{OS}_1$};
    \node[sgnode] (OrderStatus2) at (-2,5) {$\text{OS}_2$};
    \node[sgnode] (Payment11) at (0.7,5) {$\text{Pay}_{1,1}$};
    \node[sgnode] (Payment12) at (2,5) {$\text{Pay}_{1,2}$};
    \node[sgnode] (Payment21) at (3.3,5) {$\text{Pay}_{2,1}$};
    \node[sgnode] (Payment22) at (4.6,5) {$\text{Pay}_{2,2}$};
    \node[sgnode] (StockLevel) at (-3.9,0) {SL};
    \node[sgnode] (NewOrder1) at (-2.3,0) {$\text{NO}_{1}$};
    \node[sgnode] (NewOrder2) at (-1,0) {$\text{NO}_{2}$};
    \node[sgnode] (NewOrder3) at (0.3,0) {$\text{NO}_{3}$};
    \node[sgnode] (Delivery1) at (2,0) {$\text{Del}_{1}$};
    \node[sgnode] (Delivery2) at (3.3,0) {$\text{Del}_{2}$};
    \node[sgnode] (Delivery3) at (4.6,0) {$\text{Del}_{3}$};
    % edges between Delivery1 and Delivery1
  % edges between Delivery1 and Delivery2
  % edges between Delivery1 and Delivery3
  % edges between Delivery1 and NewOrder1
  % edges between Delivery1 and NewOrder2
  % edges between Delivery1 and NewOrder3
  % edges between Delivery1 and OrderStatus1
  % edges between Delivery1 and OrderStatus2
  % edges between Delivery1 and Payment11
  % edges between Delivery1 and Payment12
  % edges between Delivery1 and Payment21
  % edges between Delivery1 and Payment22
  % edges between Delivery1 and StockLevel
  % edges between Delivery2 and Delivery2
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgcedge] (Delivery2) to[loop right,out=5,in=355,looseness=10]
  (Delivery2);
  % edges between Delivery2 and Delivery3
  \path[sgedge] (Delivery2) to[bend left=40]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=42]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=44]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=46]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=48]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=50]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=52]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=54]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=56]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=58]
  (Delivery3);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (Delivery3);
  \path[sgedge] (Delivery3) to[bend left=40]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=42]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=44]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=46]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=48]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=50]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=52]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=54]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=56]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=58]
  (Delivery2);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (Delivery2);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (Delivery2);
  % edges between Delivery2 and NewOrder1
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder1);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder1);
  \path[sgedge] (NewOrder1) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder1) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder1) to[bend left=44]
  (Delivery2);
  % edges between Delivery2 and NewOrder2
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (Delivery2) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (Delivery2) to[bend left=44]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=24]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=46]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=48]
  (Delivery2);
  % edges between Delivery2 and NewOrder3
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=48]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=28]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=50]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=52]
  (Delivery2);
  % edges between Delivery2 and OrderStatus1
  \path[sgedge] (Delivery2) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (Delivery2) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (Delivery2) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (Delivery2);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (Delivery2);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (Delivery2);
  % edges between Delivery2 and OrderStatus2
  \path[sgedge] (Delivery2) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (Delivery2) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (Delivery2) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (Delivery2);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (Delivery2);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (Delivery2);
  % edges between Delivery2 and Payment11
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment12
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment21
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment22
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and StockLevel
  % edges between Delivery3 and Delivery3
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  % edges between Delivery3 and NewOrder1
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder1);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder1);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder1);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder1);
  \path[sgedge] (NewOrder1) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=50]
  (Delivery3);
  % edges between Delivery3 and NewOrder2
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=44]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=46]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=48]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=50]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=24]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=26]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=28]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=30]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=50]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=52]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=54]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=56]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=58]
  (Delivery3);
  % edges between Delivery3 and NewOrder3
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=48]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=50]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=52]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=54]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=56]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=58]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=28]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=30]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=32]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=34]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=36]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=38]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=50]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=52]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=54]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=56]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=58]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=60]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=62]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=64]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=66]
  (Delivery3);
  % edges between Delivery3 and OrderStatus1
  \path[sgedge] (Delivery3) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=18]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=19]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=20]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=18]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=19]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=8]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=9]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=10]
  (Delivery3);
  % edges between Delivery3 and OrderStatus2
  \path[sgedge] (Delivery3) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=18]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=19]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=20]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=18]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=19]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=8]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=9]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=10]
  (Delivery3);
  % edges between Delivery3 and Payment11
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment11);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment11) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment12
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment12);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment12) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment21
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment21);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment21) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment22
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment22);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment22) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and StockLevel
  % edges between NewOrder1 and NewOrder1
  \path[sgedge] (NewOrder1) to[loop below]
  (NewOrder1);
  % edges between NewOrder1 and NewOrder2
  \path[sgedge] (NewOrder1) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (NewOrder1);
  % edges between NewOrder1 and NewOrder3
  \path[sgedge] (NewOrder1) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (NewOrder1);
  % edges between NewOrder1 and OrderStatus1
  \path[sgedge] (NewOrder1) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder1);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder1);
  % edges between NewOrder1 and OrderStatus2
  \path[sgedge] (NewOrder1) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder1);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder1);
  % edges between NewOrder1 and Payment11
  % edges between NewOrder1 and Payment12
  % edges between NewOrder1 and Payment21
  % edges between NewOrder1 and Payment22
  % edges between NewOrder1 and StockLevel
  \path[sgedge] (NewOrder1) to[bend left=40]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder1);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder1);
  % edges between NewOrder2 and NewOrder2
  \path[sgedge] (NewOrder2) to[loop below]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[loop below]
  (NewOrder2);
  % edges between NewOrder2 and NewOrder3
  \path[sgedge] (NewOrder2) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (NewOrder2);
  % edges between NewOrder2 and OrderStatus1
  \path[sgedge] (NewOrder2) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (NewOrder2) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder2);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (NewOrder2);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder2);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (NewOrder2);
  % edges between NewOrder2 and OrderStatus2
  \path[sgedge] (NewOrder2) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (NewOrder2) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder2);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (NewOrder2);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder2);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (NewOrder2);
  % edges between NewOrder2 and Payment11
  % edges between NewOrder2 and Payment12
  % edges between NewOrder2 and Payment21
  % edges between NewOrder2 and Payment22
  % edges between NewOrder2 and StockLevel
  \path[sgedge] (NewOrder2) to[bend left=40]
  (StockLevel);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (StockLevel);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (StockLevel) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (StockLevel) to[bend left=44]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=24]
  (NewOrder2);
  % edges between NewOrder3 and NewOrder3
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  % edges between NewOrder3 and OrderStatus1
  \path[sgedge] (NewOrder3) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (NewOrder3) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (NewOrder3) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder3);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (NewOrder3);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (NewOrder3);
  % edges between NewOrder3 and OrderStatus2
  \path[sgedge] (NewOrder3) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (NewOrder3) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (NewOrder3) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder3);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (NewOrder3);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (NewOrder3);
  % edges between NewOrder3 and Payment11
  % edges between NewOrder3 and Payment12
  % edges between NewOrder3 and Payment21
  % edges between NewOrder3 and Payment22
  % edges between NewOrder3 and StockLevel
  \path[sgedge] (NewOrder3) to[bend left=40]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=48]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=28]
  (NewOrder3);
  % edges between OrderStatus1 and OrderStatus1
  % edges between OrderStatus1 and OrderStatus2
  % edges between OrderStatus1 and Payment11
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment11);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment12
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment12);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment21
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment21);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment22
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment22);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and StockLevel
  % edges between OrderStatus2 and OrderStatus2
  % edges between OrderStatus2 and Payment11
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment11);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment12
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment12);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment21
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment21);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment22
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment22);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and StockLevel
  % edges between Payment11 and Payment11
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  % edges between Payment11 and Payment12
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment11);
  % edges between Payment11 and Payment21
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=46]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=48]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=50]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=46]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=48]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=50]
  (Payment11);
  % edges between Payment11 and Payment22
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment11);
  % edges between Payment11 and StockLevel
  % edges between Payment12 and Payment12
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  % edges between Payment12 and Payment21
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment12);
  % edges between Payment12 and Payment22
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment12);
  % edges between Payment12 and StockLevel
  % edges between Payment21 and Payment21
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  % edges between Payment21 and Payment22
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment21);
  % edges between Payment21 and StockLevel
  % edges between Payment22 and Payment22
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  % edges between Payment22 and StockLevel
  % edges between StockLevel and StockLevel
  \end{tikzpicture}

==> tikz_tpcc_sg_reduced.tex <==
\begin{tikzpicture}[sgnode/.style={draw}, sgedge/.style={draw,->},sgcedge/.style={sgedge,dashed},qnode/.style={font=\footnotesize}]

    \node[sgnode] (OrderStatus1) at (-2.3,4.8) {$\text{OS}_1$};
    \node[sgnode] (OrderStatus2) at (-1,4.8) {$\text{OS}_2$};
    \node[sgnode] (Payment11) at (0.7,4.8) {$\text{Pay}_{1,1}$};
    \node[sgnode] (Payment12) at (2,4.8) {$\text{Pay}_{1,2}$};
    \node[sgnode] (Payment21) at (3.3,4.8) {$\text{Pay}_{2,1}$};
    \node[sgnode] (Payment22) at (4.6,4.8) {$\text{Pay}_{2,2}$};
    \node[sgnode] (StockLevel) at (-3.9,0) {SL};
    \node[sgnode] (NewOrder1) at (-2.3,0) {$\text{NO}_{1}$};
    \node[sgnode] (NewOrder2) at (-1,0) {$\text{NO}_{2}$};
    \node[sgnode] (NewOrder3) at (0.3,0) {$\text{NO}_{3}$};
    \node[sgnode] (Delivery1) at (2,0) {$\text{Del}_{1}$};
    \node[sgnode] (Delivery2) at (3.3,0) {$\text{Del}_{2}$};
    \node[sgnode] (Delivery3) at (4.6,0) {$\text{Del}_{3}$};
    % edges between Delivery1 and Delivery1
  % edges between Delivery1 and Delivery2
  % edges between Delivery1 and Delivery3
  % edges between Delivery1 and NewOrder1
  % edges between Delivery1 and NewOrder2
  % edges between Delivery1 and NewOrder3
  % edges between Delivery1 and OrderStatus1
  % edges between Delivery1 and OrderStatus2
  % edges between Delivery1 and Payment11
  % edges between Delivery1 and Payment12
  % edges between Delivery1 and Payment21
  % edges between Delivery1 and Payment22
  % edges between Delivery1 and StockLevel
  % edges between Delivery2 and Delivery2
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgedge] (Delivery2) to[loop below]
  (Delivery2);
  \path[sgcedge] (Delivery2) to[loop right,out=5,in=355,looseness=10]
  (Delivery2);
  % edges between Delivery2 and Delivery3
  \path[sgedge] (Delivery2) to[bend left=40]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=42]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=44]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=46]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=48]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=50]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=52]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=54]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=56]
  (Delivery3);
  \path[sgedge] (Delivery2) to[bend left=58]
  (Delivery3);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (Delivery3);
  \path[sgedge] (Delivery3) to[bend left=40]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=42]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=44]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=46]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=48]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=50]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=52]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=54]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=56]
  (Delivery2);
  \path[sgedge] (Delivery3) to[bend left=58]
  (Delivery2);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (Delivery2);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (Delivery2);
  % edges between Delivery2 and NewOrder1
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder1);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder1);
  \path[sgedge] (NewOrder1) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder1) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder1) to[bend left=44]
  (Delivery2);
  % edges between Delivery2 and NewOrder2
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (Delivery2) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (Delivery2) to[bend left=44]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (Delivery2) to[bend left=24]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=46]
  (Delivery2);
  \path[sgedge] (NewOrder2) to[bend left=48]
  (Delivery2);
  % edges between Delivery2 and NewOrder3
  \path[sgedge] (Delivery2) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (Delivery2) to[bend left=48]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (Delivery2) to[bend left=28]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=50]
  (Delivery2);
  \path[sgedge] (NewOrder3) to[bend left=52]
  (Delivery2);
  % edges between Delivery2 and OrderStatus1
  \path[sgedge] (Delivery2) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (Delivery2) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (Delivery2) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (Delivery2);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (Delivery2);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (Delivery2);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (Delivery2);
  % edges between Delivery2 and OrderStatus2
  \path[sgedge] (Delivery2) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (Delivery2) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (Delivery2) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (Delivery2);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (Delivery2);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (Delivery2);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (Delivery2);
  % edges between Delivery2 and Payment11
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment12
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment21
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and Payment22
  \path[sgedge] (Delivery2) to[bend left=15]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=15]
  (Delivery2);
  % edges between Delivery2 and StockLevel
  % edges between Delivery3 and Delivery3
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgedge] (Delivery3) to[loop below]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  \path[sgcedge] (Delivery3) to[loop below,out=5,in=355,looseness=10]
  (Delivery3);
  % edges between Delivery3 and NewOrder1
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder1);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder1);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder1);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder1);
  \path[sgedge] (NewOrder1) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder1) to[bend left=50]
  (Delivery3);
  % edges between Delivery3 and NewOrder2
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=44]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=46]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=48]
  (NewOrder2);
  \path[sgedge] (Delivery3) to[bend left=50]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=24]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=26]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=28]
  (NewOrder2);
  \path[sgcedge] (Delivery3) to[bend left=30]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=50]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=52]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=54]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=56]
  (Delivery3);
  \path[sgedge] (NewOrder2) to[bend left=58]
  (Delivery3);
  % edges between Delivery3 and NewOrder3
  \path[sgedge] (Delivery3) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=48]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=50]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=52]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=54]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=56]
  (NewOrder3);
  \path[sgedge] (Delivery3) to[bend left=58]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=28]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=30]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=32]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=34]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=36]
  (NewOrder3);
  \path[sgcedge] (Delivery3) to[bend left=38]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=50]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=52]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=54]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=56]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=58]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=60]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=62]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=64]
  (Delivery3);
  \path[sgedge] (NewOrder3) to[bend left=66]
  (Delivery3);
  % edges between Delivery3 and OrderStatus1
  \path[sgedge] (Delivery3) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=18]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=19]
  (OrderStatus1);
  \path[sgedge] (Delivery3) to[bend left=20]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=18]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=19]
  (Delivery3);
  \path[sgedge] (OrderStatus1) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=8]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=9]
  (Delivery3);
  \path[sgcedge] (OrderStatus1) to[bend left=10]
  (Delivery3);
  % edges between Delivery3 and OrderStatus2
  \path[sgedge] (Delivery3) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=18]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=19]
  (OrderStatus2);
  \path[sgedge] (Delivery3) to[bend left=20]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=18]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=19]
  (Delivery3);
  \path[sgedge] (OrderStatus2) to[bend left=20]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=8]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=9]
  (Delivery3);
  \path[sgcedge] (OrderStatus2) to[bend left=10]
  (Delivery3);
  % edges between Delivery3 and Payment11
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment11);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment11) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment12
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment12);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment12) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment21
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment21);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment21) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and Payment22
  \path[sgedge] (Delivery3) to[bend left=15]
  (Payment22);
  \path[sgedge] (Delivery3) to[bend left=16]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=15]
  (Delivery3);
  \path[sgedge] (Payment22) to[bend left=16]
  (Delivery3);
  % edges between Delivery3 and StockLevel
  % edges between NewOrder1 and NewOrder1
  \path[sgedge] (NewOrder1) to[loop below]
  (NewOrder1);
  % edges between NewOrder1 and NewOrder2
  \path[sgedge] (NewOrder1) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[bend left=40]
  (NewOrder1);
  % edges between NewOrder1 and NewOrder3
  \path[sgedge] (NewOrder1) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (NewOrder1);
  % edges between NewOrder1 and OrderStatus1
  \path[sgedge] (NewOrder1) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder1);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder1);
  % edges between NewOrder1 and OrderStatus2
  \path[sgedge] (NewOrder1) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder1);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder1);
  % edges between NewOrder1 and Payment11
  % edges between NewOrder1 and Payment12
  % edges between NewOrder1 and Payment21
  % edges between NewOrder1 and Payment22
  % edges between NewOrder1 and StockLevel
  \path[sgedge] (NewOrder1) to[bend left=40]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder1);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder1);
  % edges between NewOrder2 and NewOrder2
  \path[sgedge] (NewOrder2) to[loop below]
  (NewOrder2);
  \path[sgedge] (NewOrder2) to[loop below]
  (NewOrder2);
  % edges between NewOrder2 and NewOrder3
  \path[sgedge] (NewOrder2) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (NewOrder2);
  % edges between NewOrder2 and OrderStatus1
  \path[sgedge] (NewOrder2) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (NewOrder2) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder2);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (NewOrder2);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder2);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (NewOrder2);
  % edges between NewOrder2 and OrderStatus2
  \path[sgedge] (NewOrder2) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (NewOrder2) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder2);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (NewOrder2);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder2);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (NewOrder2);
  % edges between NewOrder2 and Payment11
  % edges between NewOrder2 and Payment12
  % edges between NewOrder2 and Payment21
  % edges between NewOrder2 and Payment22
  % edges between NewOrder2 and StockLevel
  \path[sgedge] (NewOrder2) to[bend left=40]
  (StockLevel);
  \path[sgedge] (NewOrder2) to[bend left=42]
  (StockLevel);
  \path[sgedge] (NewOrder2) to[bend left=44]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder2);
  \path[sgedge] (StockLevel) to[bend left=42]
  (NewOrder2);
  \path[sgedge] (StockLevel) to[bend left=44]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=22]
  (NewOrder2);
  \path[sgcedge] (StockLevel) to[bend left=24]
  (NewOrder2);
  % edges between NewOrder3 and NewOrder3
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  \path[sgedge] (NewOrder3) to[loop below]
  (NewOrder3);
  % edges between NewOrder3 and OrderStatus1
  \path[sgedge] (NewOrder3) to[bend left=15]
  (OrderStatus1);
  \path[sgedge] (NewOrder3) to[bend left=16]
  (OrderStatus1);
  \path[sgedge] (NewOrder3) to[bend left=17]
  (OrderStatus1);
  \path[sgedge] (OrderStatus1) to[bend left=15]
  (NewOrder3);
  \path[sgedge] (OrderStatus1) to[bend left=16]
  (NewOrder3);
  \path[sgedge] (OrderStatus1) to[bend left=17]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=5]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=6]
  (NewOrder3);
  \path[sgcedge] (OrderStatus1) to[bend left=7]
  (NewOrder3);
  % edges between NewOrder3 and OrderStatus2
  \path[sgedge] (NewOrder3) to[bend left=15]
  (OrderStatus2);
  \path[sgedge] (NewOrder3) to[bend left=16]
  (OrderStatus2);
  \path[sgedge] (NewOrder3) to[bend left=17]
  (OrderStatus2);
  \path[sgedge] (OrderStatus2) to[bend left=15]
  (NewOrder3);
  \path[sgedge] (OrderStatus2) to[bend left=16]
  (NewOrder3);
  \path[sgedge] (OrderStatus2) to[bend left=17]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=5]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=6]
  (NewOrder3);
  \path[sgcedge] (OrderStatus2) to[bend left=7]
  (NewOrder3);
  % edges between NewOrder3 and Payment11
  % edges between NewOrder3 and Payment12
  % edges between NewOrder3 and Payment21
  % edges between NewOrder3 and Payment22
  % edges between NewOrder3 and StockLevel
  \path[sgedge] (NewOrder3) to[bend left=40]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=42]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=44]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=46]
  (StockLevel);
  \path[sgedge] (NewOrder3) to[bend left=48]
  (StockLevel);
  \path[sgedge] (StockLevel) to[bend left=40]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=42]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=44]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=46]
  (NewOrder3);
  \path[sgedge] (StockLevel) to[bend left=48]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=20]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=22]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=24]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=26]
  (NewOrder3);
  \path[sgcedge] (StockLevel) to[bend left=28]
  (NewOrder3);
  % edges between OrderStatus1 and OrderStatus1
  % edges between OrderStatus1 and OrderStatus2
  % edges between OrderStatus1 and Payment11
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment11);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment12
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment12);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment21
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment21);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and Payment22
  \path[sgedge] (OrderStatus1) to[bend left=40]
  (Payment22);
  \path[sgcedge] (OrderStatus1) to[bend left=20]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (OrderStatus1);
  % edges between OrderStatus1 and StockLevel
  % edges between OrderStatus2 and OrderStatus2
  % edges between OrderStatus2 and Payment11
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment11);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment11);
  \path[sgedge] (Payment11) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment12
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment12);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment21
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment21);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and Payment22
  \path[sgedge] (OrderStatus2) to[bend left=40]
  (Payment22);
  \path[sgcedge] (OrderStatus2) to[bend left=20]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (OrderStatus2);
  % edges between OrderStatus2 and StockLevel
  % edges between Payment11 and Payment11
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  \path[sgedge] (Payment11) to[loop above]
  (Payment11);
  % edges between Payment11 and Payment12
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment12);
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment11);
  % edges between Payment11 and Payment21
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=46]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=48]
  (Payment21);
  \path[sgedge] (Payment11) to[bend left=50]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=46]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=48]
  (Payment11);
  \path[sgedge] (Payment21) to[bend left=50]
  (Payment11);
  % edges between Payment11 and Payment22
  \path[sgedge] (Payment11) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment11) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment11) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment11);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment11);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment11);
  % edges between Payment11 and StockLevel
  % edges between Payment12 and Payment12
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  \path[sgedge] (Payment12) to[loop above]
  (Payment12);
  % edges between Payment12 and Payment21
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment21);
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment12);
  % edges between Payment12 and Payment22
  \path[sgedge] (Payment12) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment12) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment12) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment12);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment12);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment12);
  % edges between Payment12 and StockLevel
  % edges between Payment21 and Payment21
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  \path[sgedge] (Payment21) to[loop above]
  (Payment21);
  % edges between Payment21 and Payment22
  \path[sgedge] (Payment21) to[bend left=40]
  (Payment22);
  \path[sgedge] (Payment21) to[bend left=42]
  (Payment22);
  \path[sgedge] (Payment21) to[bend left=44]
  (Payment22);
  \path[sgedge] (Payment22) to[bend left=40]
  (Payment21);
  \path[sgedge] (Payment22) to[bend left=42]
  (Payment21);
  \path[sgedge] (Payment22) to[bend left=44]
  (Payment21);
  % edges between Payment21 and StockLevel
  % edges between Payment22 and Payment22
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  \path[sgedge] (Payment22) to[loop above]
  (Payment22);
  % edges between Payment22 and StockLevel
  % edges between StockLevel and StockLevel
  \end{tikzpicture}
